Comparative Design, Scaling, and Control of Appendages for Inertial Reorientation

This paper develops a comparative framework for the design of actuated inertial appendages for planar, aerial reorientation. We define the Inertial Reorientation template, the simplest model of this behavior, and leverage its linear dynamics to reveal the design constraints linking a task with the body designs capable of completing it. As practicable inertial appendage designs lead to morphology that is generally more complex, we advance a notion of "anchoring" whereby a judicious choice of physical design in concert with an appropriate control policy yields a system whose closed loop dynamics are sufficiently captured by the template as to permit all further design to take place in its far simpler parameter space. This approach is effective and accurate over the diverse design spaces afforded by existing platforms, enabling performance comparison through the shared task space. We analyze examples from the literature and find advantages to each body type, but conclude that tails provide the highest potential performance for reasonable designs. Thus motivated, we build a physical example by retrofitting a tail to a RHex robot and present empirical evidence of its efficacy.

==> GearOpt.tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GearOpt.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{342.875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8593693)%
    \put(0,0){\includegraphics[width=\unitlength]{figures/GearOpt.eps}}%
    \put(0.11794261,0.05704528){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.21313326,0.05704528){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.33236001,0.05704528){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.42755009,0.05704528){\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.54677685,0.05704528){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.6422068,0.05704528){\makebox(0,0)[lb]{\smash{2.5}}}%
    \put(0.76119653,0.05704528){\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.85662363,0.05704528){\makebox(0,0)[lb]{\smash{3.5}}}%
    \put(0.96185112,0.05704528){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.06862953,0.09207867){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.06862953,0.15526601){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.06862953,0.22753215){\makebox(0,0)[lb]{\smash{0.7}}}%
    \put(0.06862953,0.30005295){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.06862953,0.37231664){\makebox(0,0)[lb]{\smash{0.9}}}%
    \put(0.09242691,0.43058412){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.03689202,0.12211303){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Time ratio $\left(\tilde{t}_s/\tilde{t}_h\right)$}}}}%
    \put(0.09242691,0.49134982){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.09242691,0.54987074){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.09242691,0.62213749){\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.09242691,0.69440424){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.09242691,0.76666793){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.09242691,0.82493541){\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.04622487,0.5929042){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Time $\left(\tilde{t}\,\right)$}}}}%
    \put(0.27713358,0.01690885){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Dimensionless no-load speed $\left(\tilde{\omega}_m\right)$}}}%
    \put(0.79359784,0.68673972){\color[rgb]{0,0.44705882,0.74117647}\makebox(0,0)[rb]{\smash{$\tilde{t}_h$}}}%
    \put(0.79359784,0.56843917){\color[rgb]{0.85098039,0.3254902,0.09803922}\makebox(0,0)[rb]{\smash{$\tilde{t}_s$}}}%
    \put(0.27489974,0.60163588){\color[rgb]{0,0.44705882,0.74117647}\makebox(0,0)[rb]{\smash{$\tilde{t}_h^*$}}}%
    \put(0.27489974,0.50571799){\color[rgb]{0.85098039,0.3254902,0.09803922}\makebox(0,0)[rb]{\smash{$\tilde{t}_s^*$}}}%
    \put(0.27489974,0.12227745){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tilde{\omega}_m^*$}}}%
  \end{picture}%
\endgroup%


==> TailsErrorFig.tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'TailsErrorFig.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1063.9375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29154673)%
    \put(0,0){\includegraphics[width=\unitlength]{figures/TailsErrorFig.eps}}%
    \put(0.90063831,0.14643351){\rotatebox{-45.08856414}{\makebox(0,0)[lb]{\smash{-10}}}}%
    \put(0.82066745,0.26260105){\rotatebox{-56.20735609}{\makebox(0,0)[lb]{\smash{-10}}}}%
    \put(0.96790072,0.06724793){\rotatebox{-9.32457305}{\makebox(0,0)[lb]{\smash{-5}}}}%
    \put(0.85571274,0.14619477){\rotatebox{-61.41917144}{\makebox(0,0)[lb]{\smash{-5}}}}%
    \put(0.82667531,0.03823824){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.81642943,0.13291391){\rotatebox{-79.60612727}{\makebox(0,0)[lb]{\smash{0}}}}%
    \put(0.77332256,0.26327496){\rotatebox{-56.2717941}{\makebox(0,0)[lb]{\smash{0}}}}%
    \put(0.77914339,0.12280807){\rotatebox{76.43661034}{\makebox(0,0)[lb]{\smash{5}}}}%
    \put(0.75241156,0.26168558){\rotatebox{-58.53631226}{\makebox(0,0)[lb]{\smash{5}}}}%
    \put(0.74110732,0.12160404){\rotatebox{60.47363503}{\makebox(0,0)[lb]{\smash{10}}}}%
    \put(0.73078331,0.2652121){\rotatebox{-59.57552034}{\makebox(0,0)[lb]{\smash{10}}}}%
    \put(0.7023244,0.25907076){\rotatebox{-68.98582541}{\makebox(0,0)[lb]{\smash{20}}}}%
    \put(0.96763828,0.03823824){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.59414739,0.15591602){\rotatebox{-48.67578515}{\makebox(0,0)[lb]{\smash{-5}}}}%
    \put(0.50594672,0.26571852){\rotatebox{-55.44841773}{\makebox(0,0)[lb]{\smash{-5}}}}%
    \put(0.49968319,0.03823618){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.64286772,0.04716359){\rotatebox{-11.60719899}{\makebox(0,0)[lb]{\smash{0}}}}%
    \put(0.54868701,0.14301301){\rotatebox{-66.44832351}{\makebox(0,0)[lb]{\smash{0}}}}%
    \put(0.48695218,0.26884464){\rotatebox{-62.8715572}{\makebox(0,0)[lb]{\smash{0}}}}%
    \put(0.41613224,0.13726643){\rotatebox{35.09052074}{\makebox(0,0)[lb]{\smash{5}}}}%
    \put(0.46136328,0.26613678){\rotatebox{-81.03453708}{\makebox(0,0)[lb]{\smash{5}}}}%
    \put(0.43101187,0.25043191){\rotatebox{72.38936298}{\makebox(0,0)[lb]{\smash{10}}}}%
    \put(0.62751023,0.03823617){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.25569641,0.17027363){\rotatebox{-67.4430106}{\makebox(0,0)[lb]{\smash{-10}}}}%
    \put(0.25596428,0.08884121){\rotatebox{-38.25306019}{\makebox(0,0)[lb]{\smash{-5}}}}%
    \put(0.21203125,0.22187347){\rotatebox{-84.47503077}{\makebox(0,0)[lb]{\smash{-5}}}}%
    \put(0.11481209,0.03823392){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.19342772,0.10967891){\rotatebox{90}{\makebox(0,0)[lb]{\smash{0}}}}%
    \put(0.15042425,0.11434084){\rotatebox{66.14245882}{\makebox(0,0)[lb]{\smash{5}}}}%
    \put(0.17230805,0.25334336){\rotatebox{86.70024811}{\makebox(0,0)[lb]{\smash{5}}}}%
    \put(0.11218798,0.11722446){\rotatebox{53.80345782}{\makebox(0,0)[lb]{\smash{10}}}}%
    \put(0.15321013,0.25167409){\rotatebox{83.76382843}{\makebox(0,0)[lb]{\smash{10}}}}%
    \put(0.06337017,0.12976749){\rotatebox{45.17125395}{\makebox(0,0)[lb]{\smash{20}}}}%
    \put(0.12178911,0.2573295){\rotatebox{79.48656789}{\makebox(0,0)[lb]{\smash{20}}}}%
    \put(0.2576776,0.03823392){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.24790839,0.09093358){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{4}}}%
    \put(0.0102896,0.15355097){\rotatebox{90}{\makebox(0,0)[lb]{\smash{\normalsize$\eta$}}}}%
    \put(0.02993716,0.03675779){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.0344487,0.06036253){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.1}}}%
    \put(0.0344487,0.08388807){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.2}}}%
    \put(0.0344487,0.10744976){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.3}}}%
    \put(0.0344487,0.13095531){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.4}}}%
    \put(0.0344487,0.15460358){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.5}}}%
    \put(0.0344487,0.17808944){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.6}}}%
    \put(0.0344487,0.20168725){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.7}}}%
    \put(0.0344487,0.22526277){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.8}}}%
    \put(0.0344487,0.24883522){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.9}}}%
    \put(0.0344487,0.2724507){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.35769884,0.03675779){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.36221037,0.06036253){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.1}}}%
    \put(0.36221037,0.08388807){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.2}}}%
    \put(0.36221037,0.10744976){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.3}}}%
    \put(0.36221037,0.13095531){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.4}}}%
    \put(0.36221037,0.15460358){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.5}}}%
    \put(0.36221037,0.17808944){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.6}}}%
    \put(0.36221037,0.20168725){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.7}}}%
    \put(0.36221037,0.22526277){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.8}}}%
    \put(0.36221037,0.24883522){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.9}}}%
    \put(0.36221037,0.2724507){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.68507004,0.03672866){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.68958158,0.0603334){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.1}}}%
    \put(0.68958158,0.08385894){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.2}}}%
    \put(0.68958158,0.10742063){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.3}}}%
    \put(0.68958158,0.13092618){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.4}}}%
    \put(0.68958158,0.15457445){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.5}}}%
    \put(0.68958158,0.17806031){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.6}}}%
    \put(0.68958158,0.20165812){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.7}}}%
    \put(0.68958158,0.22523364){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.8}}}%
    \put(0.68958158,0.24880609){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.9}}}%
    \put(0.68958158,0.27242157){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.03910526,0.02279771){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.07323741,0.02279771){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.1}}}%
    \put(0.10389505,0.02269124){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.2}}}%
    \put(0.13447436,0.02269124){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.3}}}%
    \put(0.16505362,0.02269124){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.4}}}%
    \put(0.19563288,0.02269124){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.5}}}%
    \put(0.22629038,0.02269124){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.6}}}%
    \put(0.25679128,0.02269124){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.7}}}%
    \put(0.28744893,0.02269124){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.8}}}%
    \put(0.31802828,0.02269124){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.9}}}%
    \put(0.34507914,0.02269124){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.5094049,0.00442269){\makebox(0,0)[lb]{\smash{\normalsize$\xi_t$}}}%
    \put(0.36612388,0.02269124){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.40025607,0.02269124){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.1}}}%
    \put(0.43091372,0.02258477){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.2}}}%
    \put(0.46149299,0.02258477){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.3}}}%
    \put(0.49207225,0.02258477){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.4}}}%
    \put(0.52265151,0.02258477){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.5}}}%
    \put(0.55330919,0.02258477){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.6}}}%
    \put(0.58381004,0.02258477){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.7}}}%
    \put(0.61446772,0.02258477){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.8}}}%
    \put(0.64504704,0.02258477){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.9}}}%
    \put(0.67209793,0.02258477){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.69306084,0.02279771){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.72719302,0.02279771){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.1}}}%
    \put(0.75785071,0.02269124){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.2}}}%
    \put(0.78842991,0.02269124){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.3}}}%
    \put(0.81900923,0.02269124){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.4}}}%
    \put(0.84958844,0.02269124){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.5}}}%
    \put(0.88024612,0.02269124){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.6}}}%
    \put(0.91074696,0.02269124){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.7}}}%
    \put(0.9414055,0.02269124){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.8}}}%
    \put(0.97198586,0.02269124){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.9}}}%
    \put(0.99903657,0.02269124){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.83735757,0.00442269){\makebox(0,0)[lb]{\smash{\normalsize$\xi_t$}}}%
    \put(0.18249108,0.00442269){\makebox(0,0)[lb]{\smash{\normalsize$\xi_t$}}}%
    \put(0.0657058,0.28207847){\makebox(0,0)[lb]{\smash{\normalsize Kinematic body rotation error}}}%
    \put(0.41342555,0.28207847){\makebox(0,0)[lb]{\smash{\normalsize Full body rotation error}}}%
    \put(0.7523201,0.28207847){\makebox(0,0)[lb]{\smash{\normalsize Full final time error}}}%
    \put(0.98147164,0.24466539){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\normalsize (c)}}}%
    \put(0.64514864,0.24466539){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\normalsize (b)}}}%
    \put(0.31396556,0.24466539){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\normalsize (a)}}}%
    \put(0.1816813,0.1403654){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{2}}}%
    \put(0.17291904,0.15291031){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{3}}}%
    \put(0.16800708,0.06694916){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{5}}}%
    \put(0.13739579,0.11740681){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{6}}}%
    \put(0.14093547,0.06108208){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{7}}}%
    \put(0.15805818,0.16208707){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{8}}}%
    \put(0.15398088,0.03754808){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{9}}}%
    \put(0.04947419,0.05164663){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.07069503,0.03754808){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{11}}}%
    \put(0.05273535,0.03744259){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{12}}}%
    \put(0.50867198,0.14158088){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{2}}}%
    \put(0.49990976,0.15412578){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{3}}}%
    \put(0.49499776,0.06816465){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{5}}}%
    \put(0.46438651,0.1186223){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{6}}}%
    \put(0.46792619,0.06229756){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{7}}}%
    \put(0.48504891,0.16330255){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{8}}}%
    \put(0.4809716,0.03876357){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{9}}}%
    \put(0.37651191,0.05159328){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.39768575,0.03876357){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{11}}}%
    \put(0.37930452,0.0383533){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{12}}}%
    \put(0.57489913,0.09214907){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{4}}}%
    \put(0.8356641,0.14036971){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{2}}}%
    \put(0.82690188,0.15291461){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{3}}}%
    \put(0.82198988,0.06695349){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{5}}}%
    \put(0.79137863,0.11741113){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{6}}}%
    \put(0.79491831,0.06108639){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{7}}}%
    \put(0.81204103,0.16209139){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{8}}}%
    \put(0.80796372,0.0375524){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{9}}}%
    \put(0.70345703,0.05089904){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.72467788,0.0375524){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{11}}}%
    \put(0.70658528,0.03718107){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{12}}}%
    \put(0.90189125,0.0909379){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{4}}}%
    \put(0.20935397,0.06945879){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.53634469,0.07067428){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.86333681,0.06946312){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.19342771,0.24953676){\rotatebox{90}{\makebox(0,0)[lb]{\smash{0}}}}%
  \end{picture}%
\endgroup%


==> TemplateAndAnchors_II.tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'TemplateAndAnchors_II.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{458.32329342bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.93333093)%
    \put(0,0){\includegraphics[width=\unitlength]{figures/TemplateAndAnchors_II.eps}}%
    \put(0.11403671,0.883242){\makebox(0,0)[lb]{\smash{Template}}}%
    \put(0.64473794,0.90490142){\makebox(0,0)[lb]{\smash{Anchor: }}}%
    \put(0.10828055,0.03265632){\makebox(0,0)[lb]{\smash{Anchor: Tail}}}%
    \put(0.29680472,0.61122916){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P\!\geq\!\frac{k_p I_d \theta_{b,f}^2}{\xi t_f^{3}}$}}}%
    \put(0.13779395,0.79097677){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\theta_r$}}}%
    \put(0.20000264,0.63706829){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\theta_b$}}}%
    \put(0.25834638,0.41911175){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\Xi_t$}}}%
    \put(0.19638915,0.33060643){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$m_t,I_t$}}}%
    \put(0.07257095,0.19455076){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$l_t$}}}%
    \put(0.2135232,0.1409656){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$l_b$}}}%
    \put(0.40573079,0.14911992){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$m_b,I_b$}}}%
    \put(0.61647097,0.08951803){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$l_t$}}}%
    \put(0.76377222,0.1646403){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\ell_1$}}}%
    \put(0.87315141,0.27802181){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\ell_3$}}}%
    \put(0.57726993,0.35741379){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\Xi_\ell$}}}%
    \put(0.79596673,0.36812374){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$m_t,I_t$}}}%
    \put(0.65680933,0.20426649){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$m_b,I_b$}}}%
    \put(0.95088667,0.76301932){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$m_b,I_b$}}}%
    \put(0.72533004,0.60928364){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\Xi_w$}}}%
    \put(0.62357716,0.75485395){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$m_w,I_w$}}}%
    \put(0.78315658,0.74321612){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$l_b$}}}%
    \put(0.26568391,0.52607853){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi s_r\!\geq\!\theta_{b,f}$}}}%
    \put(0.95048567,0.03265631){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{Anchor: Limbs}}}%
    \put(0.9238913,0.85371149){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{Reaction Wheel}}}%
  \end{picture}%
\endgroup%


==> control.tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'control.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{342.96875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.85886105)%
    \put(0,0){\includegraphics[width=\unitlength]{figures/control.eps}}%
    \put(0.03263315,0.51897254){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Body angle $\left(\theta_b/\theta_{b,f}\right)$}}}}%
    \put(0.27478527,0.00840205){\makebox(0,0)[lb]{\smash{Time ratio $\left({t}/{t}_h\right)$}}}%
    \put(0.03036082,0.1222373){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Torque ratio $\left(\tau/\tau_m\right)$}}}}%
    \put(0.11699472,0.05391699){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.27790282,0.05391699){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.45069614,0.05391699){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.61983245,0.05391699){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.79536856,0.05391699){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.96633337,0.05391699){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.11587293,0.40851872){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.11564533,0.33870704){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.5}}}%
    \put(0.11587293,0.2693642){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.11564533,0.1917125){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-0.5}}}%
    \put(0.11587293,0.12449083){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-1}}}%
    \put(0.11564533,0.82682829){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.11564533,0.76841886){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.8}}}%
    \put(0.11564533,0.69924625){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.6}}}%
    \put(0.11564533,0.6249019){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.4}}}%
    \put(0.11564533,0.55185049){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.2}}}%
    \put(0.11564533,0.48138494){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.47092562,0.80009601){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${t}_h$}}}%
    \put(0.37538751,0.76877496){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${t}_s$}}}%
    \put(0.76464512,0.62092535){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\theta}_s$}}}%
  \end{picture}%
\endgroup%


==> taskspace.tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'taskspace.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{466.15625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55962995)%
    \put(0,0){\includegraphics[width=\unitlength]{figures/taskspace.eps}}%
    \put(0.31656499,0.0087417){\makebox(0,0)[lb]{\smash{Achievable final time ($t_f$)}}}%
    \put(0.02181405,0.07620849){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Achievable final angle  ($\theta_{b,f}$)}}}}%
    \put(0.70584382,0.4942853){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.7539509,0.37523512){\makebox(0,0)[lb]{\smash{Tailed RHex}}}%
    \put(0.7326167,0.14836063){\makebox(0,0)[lb]{\smash{Limbed RHex}}}%
    \put(0.0958654,0.5447167){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{100}}}%
    \put(0.0958654,0.45006317){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{80}}}%
    \put(0.0958654,0.35540963){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{60}}}%
    \put(0.0958654,0.26075615){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.0958654,0.16610265){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.0958654,0.0817461){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.11887819,0.04499564){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.29088731,0.04499564){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.1}}}%
    \put(0.46421298,0.04499564){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.2}}}%
    \put(0.63933099,0.04499564){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.3}}}%
    \put(0.81441548,0.04499564){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.4}}}%
    \put(0.98997349,0.04499564){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.5}}}%
    \put(0.36475645,0.1322822){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{2}}}%
  \end{picture}%
\endgroup%


==> vertical_log.tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'vertical_log.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{351.15625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78579692)%
    \put(0,0){\includegraphics[width=\unitlength]{figures/vertical_log.eps}}%
    \put(0.45285665,0.00783846){\makebox(0,0)[lb]{\smash{Time (sec)}}}%
    \put(0.03332831,0.14689911){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Current (A)}}}}%
    \put(0.02713222,0.45374694){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Body angle (deg)}}}}%
    \put(0.12028585,0.05210778){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.26176422,0.05211506){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.05}}}%
    \put(0.37551865,0.05211506){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.1}}}%
    \put(0.50822387,0.05211506){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.15}}}%
    \put(0.62206714,0.05211506){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.2}}}%
    \put(0.75468336,0.05211506){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.25}}}%
    \put(0.86829859,0.05211506){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.3}}}%
    \put(1.00114273,0.05211506){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.35}}}%
    \put(0.09981614,0.75011558){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{100}}}%
    \put(0.09981614,0.69266169){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{80}}}%
    \put(0.09981614,0.63520785){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{60}}}%
    \put(0.09981614,0.57775395){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.09981614,0.51574363){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.10002489,0.46560105){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.09981614,0.37362684){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.09981614,0.30554507){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.09981614,0.23290701){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.09981614,0.15571266){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-10}}}%
    \put(0.09981614,0.087631){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-20}}}%
    \put(0.12041291,0.42803707){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.26598151,0.42803707){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.05}}}%
    \put(0.37517963,0.42803707){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.1}}}%
    \put(0.50788485,0.42803707){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.15}}}%
    \put(0.62172812,0.42803707){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.2}}}%
    \put(0.75434434,0.42803707){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.25}}}%
    \put(0.86795949,0.42803707){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.3}}}%
    \put(1.00080371,0.42803707){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.35}}}%
  \end{picture}%
\endgroup%

